Domain Adaptation Under MNAR Missingness

Current domain adaptation methods under missingness shift are restricted to Missing At Random (MAR) missingness mechanisms. However, in many real-world examples, the MAR assumption may be too restrictive. When covariates are Missing Not At Random (MNAR) in both source and target data, the common covariate shift solutions, including importance weighting, are not directly applicable. We show that under reasonable assumptions, the problem of MNAR missingness shift can be reduced to an imputation problem. This allows us to leverage recent methodological developments in both the traditional statistics and machine/deep-learning literature for MNAR imputation to develop a novel domain adaptation procedure for MNAR missingness shift. We further show that our proposed procedure can be extended to handle simultaneous MNAR missingness and covariate shifts. We apply our procedure to Electronic Health Record (EHR) data from two hospitals in south and northeast regions of the US. In this setting we expect different hospital networks and regions to serve different populations and to have different procedures, practices, and software for inputting and recording data, causing simultaneous missingness and covariate shifts.

==> ext_tikz/simdag1.tex <==
\begin{tikzpicture}
\node (z1) at (-2,2) {$\Z_1$};
\node (z2) at (-2,0) {$\Z_2$};
\node (z3) at (-2,-2) {$\Z_3$};
\node (x1) at (0,2) {$\X_1$};
\node (x2) at (0,0) {$\X_2$};
\node (x3) at (0,-2) {$\X_3$};
\node (r1) at (2,2) {$\R_1$};
\node (r2) at (2,0) {$\R_2$};
\node (r3) at (2,-2) {$\R_3$};
\node (x1s) at (4,2) {$\tx_1$};
\node (x2s) at (4,0) {$\tx_2$};
\node (x3s) at (4,-2) {$\tx_3$};
\node (y) at  (6,0) {$\Y$};
\draw[->] (z1) to (x1);
\draw[->] (z1) to (x2);
\draw[->] (z1) to (x3);
\draw[->] (z2) to (x1);
\draw[->] (z2) to (x2);
\draw[->] (z2) to (x3);
\draw[->] (z3) to (x1);
\draw[->] (z3) to (x2);
\draw[->] (z3) to (x3);
\draw[->] (x1) to (r1);
\draw[->] (x1) to (r2);
\draw[->] (x1) to (r3);
\draw[->] (x2) to (r1);
\draw[->] (x2) to (r2);
\draw[->] (x2) to (r3);
\draw[->] (x3) to (r1);
\draw[->] (x3) to (r2);
\draw[->] (x3) to (r3);
\draw[->] (r1) to (x1s);
\draw[->] (r2) to (x2s);
\draw[->] (r3) to (x3s);
\draw[->] (x1) to[out =30, in = 150] (x1s);
\draw[->] (x3) to[out =-30, in = -150] (x3s);
\draw[->] (x2) to[out =30, in = 110] (x2s);
\draw[->] (x1) to[out =70, in = 110] (y);
\draw[->] (x3) to[out =-70, in = -110] (y);
\draw[->] (x2) to[out =-30, in = -110] (y);
\draw[->,dashed] (r1) to[out = -15, in = 135] (y);
\draw[->,dashed] (r2) to[out = -45, in = 180] (y);
\draw[->,dashed] (r3) to[out = 15, in = -135] (y);
\end{tikzpicture}

==> ext_tikz/simdag2.tex <==
\begin{tikzpicture}
\node (z1) at (-2,2) {$\Z_1$};
\node (z2) at (-2,0) {$\Z_2$};
\node (z3) at (-2,-2) {$\Z_3$};
\node (x1) at (0,2) {$\X_1$};
\node (x2) at (0,0) {$\X_2$};
\node (x3) at (0,-2) {$\X_3$};
\node (r1) at (2,2) {$\R_1$};
\node (r2) at (2,0) {$\R_2$};
\node (r3) at (2,-2) {$\R_3$};
\node (x1s) at (4,2) {$\tx_1$};
\node (x2s) at (4,0) {$\tx_2$};
\node (x3s) at (4,-2) {$\tx_3$};
\node (y) at  (6,0) {$\Y$};
\draw[->] (z1) to (x1);
\draw[->] (z1) to (x2);
\draw[->] (z1) to (x3);
\draw[->] (z2) to (x1);
\draw[->] (z2) to (x2);
\draw[->] (z2) to (x3);
\draw[->] (z3) to (x1);
\draw[->] (z3) to (x2);
\draw[->] (z3) to (x3);
\draw[->] (x1) to (r1);
\draw[->] (x1) to (r2);
\draw[->] (x1) to (r3);
\draw[->] (x2) to (r1);
\draw[->] (x2) to (r2);
\draw[->] (x2) to (r3);
\draw[->] (x3) to (r1);
\draw[->] (x3) to (r2);
\draw[->] (x3) to (r3);
\draw[->] (r1) to (x1s);
\draw[->] (r2) to (x2s);
\draw[->] (r3) to (x3s);
\draw[->] (x1) to[out =30, in = 150] (x1s);
\draw[->] (x3) to[out =-30, in = -150] (x3s);
\draw[->] (x2) to[out =30, in = 110] (x2s);
\draw[->] (x1) to[out =70, in = 110] (y);
\draw[->] (x3) to[out =-70, in = -110] (y);
\draw[->] (x2) to[out =-30, in = -110] (y);
%\draw[->] (r1) to (r2);
%\draw[->] (r2) to (r3);
\draw[->,red,thick] (x1) to (x2);
\draw[->,red,thick] (x2) to (x3);
\draw[->,red,thick] (x1) to[out = 210, in = 150] (x3);
\draw[->,dashed] (r1) to[out = -15, in = 135] (y);
\draw[->,dashed] (r2) to[out = -45, in = 180] (y);
\draw[->,dashed] (r3) to[out = 15, in = -135] (y);
%\draw[->] (r1) to[out = -30, in = 30] (r3);
\end{tikzpicture}

==> ext_tikz/simdag3.tex <==
\begin{tikzpicture}
\node (z1) at (-2,2) {$\Z_1$};
\node (z2) at (-2,0) {$\Z_2$};
\node (z3) at (-2,-2) {$\Z_3$};
\node (x1) at (0,2) {$\X_1$};
\node (x2) at (0,0) {$\X_2$};
\node (x3) at (0,-2) {$\X_3$};
\node (r1) at (2,2) {$\R_1$};
\node (r2) at (2,0) {$\R_2$};
\node (r3) at (2,-2) {$\R_3$};
\node (x1s) at (4,2) {$\tx_1$};
\node (x2s) at (4,0) {$\tx_2$};
\node (x3s) at (4,-2) {$\tx_3$};
\node (y) at  (6,0) {$\Y$};
\draw[->] (z1) to (x1);
\draw[->] (z1) to (x2);
\draw[->] (z1) to (x3);
\draw[->] (z2) to (x1);
\draw[->] (z2) to (x2);
\draw[->] (z2) to (x3);
\draw[->] (z3) to (x1);
\draw[->] (z3) to (x2);
\draw[->] (z3) to (x3);
\draw[->] (x1) to (r1);
\draw[->] (x1) to (r2);
\draw[->] (x1) to (r3);
\draw[->] (x2) to (r1);
\draw[->] (x2) to (r2);
\draw[->] (x2) to (r3);
\draw[->] (x3) to (r1);
\draw[->] (x3) to (r2);
\draw[->] (x3) to (r3);
\draw[->] (r1) to (x1s);
\draw[->] (r2) to (x2s);
\draw[->] (r3) to (x3s);
\draw[->] (x1) to[out =30, in = 150] (x1s);
\draw[->] (x3) to[out =-30, in = -150] (x3s);
\draw[->] (x2) to[out =30, in = 110] (x2s);
\draw[->] (x1) to[out =70, in = 110] (y);
\draw[->] (x3) to[out =-70, in = -110] (y);
\draw[->] (x2) to[out =-30, in = -110] (y);
\draw[->,red,thick] (r1) to (r2);
\draw[->,red,thick] (r2) to (r3);
%\draw[->] (x1) to (x2);
%\draw[->] (x2) to (x3);
%\draw[->] (x1) to[out = 210, in = 150] (x3);
\draw[->,red,thick] (r1) to[out = -30, in = 30] (r3);
\draw[->,dashed] (r1) to[out = -15, in = 135] (y);
\draw[->,dashed] (r2) to[out = -45, in = 180] (y);
\draw[->,dashed] (r3) to[out = 15, in = -135] (y);
\end{tikzpicture}

==> ext_tikz/simdag4.tex <==
\begin{tikzpicture}
\node (z1) at (-2,2) {$\Z_1$};
\node (z2) at (-2,0) {$\Z_2$};
\node (z3) at (-2,-2) {$\Z_3$};
\node (x1) at (0,2) {$\X_1$};
\node (x2) at (0,0) {$\X_2$};
\node (x3) at (0,-2) {$\X_3$};
\node (r1) at (2,2) {$\R_1$};
\node (r2) at (2,0) {$\R_2$};
\node (r3) at (2,-2) {$\R_3$};
\node (x1s) at (4,2) {$\tx_1$};
\node (x2s) at (4,0) {$\tx_2$};
\node (x3s) at (4,-2) {$\tx_3$};
\node (y) at  (6,0) {$\Y$};
\draw[->] (z1) to (x1);
\draw[->] (z1) to (x2);
\draw[->] (z1) to (x3);
\draw[->] (z2) to (x1);
\draw[->] (z2) to (x2);
\draw[->] (z2) to (x3);
\draw[->] (z3) to (x1);
\draw[->] (z3) to (x2);
\draw[->] (z3) to (x3);
\draw[->] (x1) to (r1);
\draw[->] (x1) to (r2);
\draw[->] (x1) to (r3);
\draw[->] (x2) to (r1);
\draw[->] (x2) to (r2);
\draw[->] (x2) to (r3);
\draw[->] (x3) to (r1);
\draw[->] (x3) to (r2);
\draw[->] (x3) to (r3);
\draw[->] (r1) to (x1s);
\draw[->] (r2) to (x2s);
\draw[->] (r3) to (x3s);
\draw[->] (x1) to[out =30, in = 150] (x1s);
\draw[->] (x3) to[out =-30, in = -150] (x3s);
\draw[->] (x2) to[out =30, in = 110] (x2s);
\draw[->] (x1) to[out =70, in = 110] (y);
\draw[->] (x3) to[out =-70, in = -110] (y);
\draw[->] (x2) to[out =-30, in = -110] (y);
\draw[->,red,thick] (r1) to (r2);
\draw[->,red,thick] (r2) to (r3);
\draw[->,red,thick] (x1) to (x2);
\draw[->,red,thick] (x2) to (x3);
\draw[->,red,thick] (x1) to[out = 210, in = 150] (x3);
\draw[->,red,thick] (r1) to[out = -30, in = 30] (r3);
\draw[->,dashed] (r1) to[out = -15, in = 135] (y);
\draw[->,dashed] (r2) to[out = -45, in = 180] (y);
\draw[->,dashed] (r3) to[out = 15, in = -135] (y);
\end{tikzpicture}
